Vertex-Facet Assignments For Polytopes

Motivated by the search for reduced polytopes, we consider the following question: For which polytopes exists a vertex-facet assignment, that is, a matching between vertices and non-incident facets, so that the matching covers either all vertices, or all facets? We provide general conditions for the existence of such an assignment. We conclude that such exist for all simple and simplicial polytopes, as well as all polytopes of dimension $d\le 6$. We construct counterexample in all dimensions $d\ge 7$.

==> img/valid1.tex <==
\begin{tikzpicture}[
		dot/.style={fill,shape=circle,scale=0.2},
		every label/.style={scale=0.7}
]
\begin{axis}[%
width=1.8in,
height=1.8in,
view={35}{10},
scale only axis,
hide axis,
xmin=-0.6,
xmax= 0.6,
ymin=-0.6,
ymax= 0.6,
zmin=-0.6,
zmax= 0.6,
]

\pgfmathsetmacro{\t}{0.550000000000000}
\pgfmathsetmacro{\x}{0.617649095979951}
\pgfmathsetmacro{\s}{0.135138493102611}
\pgfmathsetmacro{\h}{0.098430025240916}
\pgfmathsetmacro{\r}{0.354718358670911}

\coordinate (A) at (axis cs: \r,   0, -\t);
\coordinate (B) at (axis cs:-\r,   0, -\t);
\coordinate (C) at (axis cs:  0,  \r,  \t);
\coordinate (D) at (axis cs:  0, -\r,  \t);
\coordinate (E) at (axis cs: \h,  \x,  \s);
\coordinate (F) at (axis cs:-\h,  \x,  \s);
\coordinate (G) at (axis cs: \h, -\x,  \s);
\coordinate (H) at (axis cs:-\h, -\x,  \s);
\coordinate (I) at (axis cs: \x,  \h, -\s);
\coordinate (J) at (axis cs: \x, -\h, -\s);
\coordinate (K) at (axis cs:-\x,  \h, -\s);
\coordinate (L) at (axis cs:-\x, -\h, -\s);

%\node [label={below     : 1},dot] at (A) {};
%\node [label={below     : 2},dot] at (B) {};
%\node [label={above     : 3},dot] at (C) {};
%\node [label={above     : 4},dot] at (D) {};
%\node [label={right     : 5},dot] at (E) {};
%\node [label={below     : 6},dot] at (F) {};
%\node [label={below     : 7},dot] at (G) {};
%\node [label={above left: 8},dot] at (H) {};
%\node [label={right     : 9},dot] at (I) {};
%\node [label={above     :10},dot] at (J) {};
%\node [label={below     :11},dot] at (K) {};
%\node [label={left      :12},dot] at (L) {};

\node [dot] at (A) {};
\node [dot] at (B) {};
\node [dot] at (C) {};
\node [dot] at (D) {};
\node [dot] at (E) {};
\node [dot] at (F) {};
\node [dot] at (G) {};
\node [dot] at (H) {};
\node [dot] at (I) {};
\node [dot] at (J) {};
\node [dot] at (K) {};
\node [dot] at (L) {};

\foreach \a/\b in {A/B,C/D,A/I,A/J,C/I,D/J,I/J,B/L,D/L,G/H,D/G,D/H,H/L,G/J,E/I,C/E,A/G,B/H} {
\edef\temp{\noexpand \draw (\a)--(\b);}
\temp
}

\foreach \a/\b in {B/K,E/F,C/F,F/K,A/E,B/F,C/K,K/L} {
\edef\temp{\noexpand \draw[dotted] (\a)--(\b);}
\temp
}
\end{axis}
\end{tikzpicture}
